Optimal Linear MAP Decoding of Convolutional Codes

In this paper, we propose a linear representation of BCJR maximum a posteriori probability (MAP) decoding of a rate 1/2 convolutional code (CC), referred to as the linear MAP decoding (LMAP). We discover that the MAP forward and backward decoding can be implemented by the corresponding dual soft input and soft output (SISO) encoders using shift registers. The bidrectional MAP decoding output can be obtained by combining the contents of respective forward and backward dual encoders. Represented using simple shift-registers, LMAP decoder maps naturally to hardware registers and thus can be easily implemented. Simulation results demonstrate that the LMAP decoding achieves the same performance as the BCJR MAP decoding, but has a significantly reduced decoding delay. For the block length 64, the CC of the memory length 14 with LMAP decoding surpasses the random coding union (RCU) bound by approximately 0.5 dB at a BLER of $10^{-3}$, and closely approaches both the normal approximation (NA) and meta-converse (MC) bounds.

==> Figures/13o15_label_generator.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0, 0) {$\mathcal{M}_1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.75cm] (S2) {$\mathcal{M}_2$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S2, node distance=1.75cm] (Sn) {$\mathcal{M}_3$};

            % Oplus Block

            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S1] (oplus1d) {$\triangle$};

            % coeff Block
                 
            % Input and output
            
            \node [right of=Sn, node distance=1.5cm] (output) {$\mathcal{I}_i$};
            
            % Connections
            
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (Sn);

            \draw [->] (S1)   -|   (oplus1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplus1d);
            \draw [->] (oplus1d)  -- ++(-2,0)   |-  (S1);
            \draw [->] (Sn)  -- (output);

        \end{tikzpicture}    

==> Figures/7o5_DF1.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm] (F2_1) at (0, 0) {$F_2^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F2_1, node distance=2cm] (F1_1) {$F_{1}^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F1_1, node distance=3.7cm] (F12_1) {$F_{12}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, left of=F2_1, node distance=1cm] (otF2_1)  {$\otimes$};
            \node [inner sep=-1pt, left of=F1_1, node distance=1cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F12_1, node distance=1cm] (otF12_1) {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=1cm] (otOut1) {$\otimes$};

                        
            % Input and output
            \node [above left=-0.1cm and 0.65 cm of F2_1] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below left=-0.1cm and 0.65 cm of F2_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otOut1, node distance=0.8cm] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};

             \node [inner sep=-0.5pt, above =0.3cm  of otF12_1] (input1_3) {$\hat{x}_{c_k^1}$};
            
            % Connections
            \draw [->] (otF2_1) -- (F2_1);
            \draw [->] (input1_1) -| (otF2_1);
            \draw [->] (input1_2) -| (otF2_1);
            \draw [-] (F2_1) -- (otF1_1);
            \draw [->] (otF1_1) -- (F1_1);
            \draw [->] (input1_1) -| (otF1_1);
            %\draw [->] (input1_2) -| (otF1_1);
            \draw [->] (F12_1.east) -- ++(0.2,0)  |- ($(F12_1.west) + (0,-0.6)$) -| (otF12_1.south); 
            \draw [->] (otF12_1) -- (F12_1);
            \draw [->] (input1_3) -- (otF12_1);
            \draw [-] (F1_1) -- (otOut1);
            \draw [->] (otOut1) -- (out1);
            \draw [->] (input1_2) -| (otOut1);
            

        \end{tikzpicture}    

==> Figures/7o5_DF2.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
            
            % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm] (F2_2) at (0, 0) {$F_2^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F2_2, node distance=2cm] (F12_2) {$F_{12}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F12_2, node distance=2cm] (F1_2) {$F_{1}^{(2)}$};
            
             % Oplus Block
            \node [inner sep=-1pt, right of=F2_2, node distance=1cm] (otF2_2)  {$\otimes$};
            \node [inner sep=-1pt, right of=F12_2, node distance=1cm] (otF12_2) {$\otimes$};
            \node [inner sep=-1pt, right of=F1_2, node distance=1.1cm] (otOut2) {$\otimes$};

            % Input and output
            \node [above left=-0.1cm and 0.6 cm of F2_2] (input2_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otOut2, node distance=0.8cm] (out2) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections
            \draw [->] (F1_2.east) -- ++(0.2,0)  |- ($(F2_2.west) + (-0.3,-0.6)$) |- (F2_2.west); 
            \draw [-] (F2_2) -- (otF2_2);
            \draw [->] (otF2_2) -- (F12_2);
            \draw [-] (F12_2) -- (otF12_2);
            \draw [->] (otF12_2) -- (F1_2);
            \draw [->] (input2_2) -| (otF2_2);
            \draw [->] (input2_2) -| (otF12_2);
            \draw [-] (F1_2) -- (otOut2);
            \draw [->] (otOut2) -- (out2);
            \draw [->] (input2_2) -| (otOut2);

        \end{tikzpicture}    

==> Figures/7o5_Trellis.tex <==
        \begin{tikzpicture}[
                node distance=0.6cm,
                state/.style={circle, draw, minimum size=0.5cm,inner sep=0pt},
                edge/.style={->, >=stealth', shorten >=1pt, auto, node distance=2cm, semithick}
            ]
            
            % Define the states
            \node[state] (S0) {$00$};
            \node[state, below of=S0] (S1) {$01$};
            \node[state, below of=S1] (S2) {$10$};
            \node[state, below of=S2] (S3) {$11$};
            
            % Define the next states
            \node[state, right of=S0,node distance=3cm] (S0next) {$00$};
            \node[state, below of=S0next] (S1next) {$01$};
            \node[state, below of=S1next] (S2next) {$10$};
            \node[state, below of=S2next] (S3next) {$11$};
            
            % Connect the states with edges
            \draw[edge] (S0) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/00$} (S0next);
            \draw[edge] (S0) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/11$} (S2next);
            \draw[edge] (S1) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/00$} (S2next);
            \draw[edge] (S1) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/11$} (S0next);
            \draw[edge] (S2) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/01$} (S1next);
            \draw[edge] (S2) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/10$} (S3next);
            \draw[edge] (S3) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$0/01$} (S3next);
            \draw[edge] (S3) -- node[above, pos=0.15,sloped, yshift=-1mm, font=\tiny] {$1/10$} (S1next);
            
            % Add labels for the stages
            \node[above of=S0, node distance=0.4cm, font=\footnotesize] {Time $k$};
            \node[above of=S0next, node distance=0.4cm, font=\footnotesize] {Time $k+1$};
            
        \end{tikzpicture}

==> Figures/7o5_backward.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F2_1, node distance=2cm] (F1_1)at (0, 0) {$B_{1}^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, left of=F1_1, node distance=2cm] (F2_1) {$B_{2}^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, left of=F2_1, node distance=3.5cm] (F12_1)  {$B_{12}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, right of=F2_1, node distance=1cm] (otF2_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=1cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=F12_1, node distance=1cm] (otF12_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F2_1, node distance=1cm] (otOut1) {$\otimes$};
        
            % Input and output
            \node [above right=-0.1cm and 0.6 cm of F1_1] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below right=-0.1cm and 0.6 cm of F1_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otOut1, node distance=0.8cm] (Out1) {$\hat{x}_{b_k}^{\leftarrow}$};

            \node [inner sep=-0.5pt, above =0.3cm  of otF12_1] (input1_3) {$\hat{x}_{c_k^1}$};
            
            % Connections
            \draw [->] (otF2_1) -- (F2_1);
            \draw [->] (input1_1) -| (otF2_1);
            %\draw [->] (input1_2) -| (otF2_1);
            \draw [->] (input1_1) -| (otF1_1);
            \draw [->] (input1_2) -| (otF1_1);
            \draw [->] (otF1_1) -- (F1_1);
            \draw [-] (F1_1) -- (otF2_1);
            \draw [->] (F12_1.west) -- ++(-0.5,0)  |- ($(F12_1.east) + (0,-0.6)$) -| (otF12_1.south); 
            \draw [->] (input1_3) -- (otF12_1);
            \draw [->] (otF12_1) -- (F12_1);
            \draw [->] (input1_2) -| (otOut1);
            \draw [->] (input1_2) -| (otOut1);
            \draw [-] (F2_1) -- (otOut1);
            \draw [->] (otOut1) -- (Out1);
            
            % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F12_2, node distance=2cm] (F1_2)at (0, -2) {$B_{1}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, left of=F1_2, node distance=2cm] (F12_2) {$B_{12}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, left of=F12_2, node distance=2cm] (F2_2)  {$B_2^{(2)}$};

            % Oplus Block
            \node [inner sep=-1pt, right of=F2_2, node distance=1cm] (otF2_2)  {$\otimes$};
            \node [inner sep=-1pt, right of=F12_2, node distance=1cm] (otF12_2) {$\otimes$};
            \node [inner sep=-1pt, left of=F2_2, node distance=1.1cm] (otOut2) {$\otimes$};
            
            % Input and output
            \node [above right=-0.1cm and 0.6 cm of F1_2] (input2_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otOut2, node distance=0.8cm] (out2) {$\hat{x}_{b_k}^{\leftarrow}$};



            
            % Connections
            \draw [<-] (F1_2.east) -- ++(0.3,0)  |- ($(F2_2.west) + (-0.2,-0.6)$) |- (F2_2.west); 
            \draw [<-] (F2_2) -- (otF2_2);
            \draw [-] (otF2_2) -- (F12_2);
            \draw [<-] (F12_2) -- (otF12_2);
            \draw [-] (otF12_2) -- (F1_2);
            \draw [->] (input2_2) -| (otF2_2);
            \draw [->] (input2_2) -| (otF12_2);
            \draw [-] (F2_2) -- (otOut2);
            \draw [->] (otOut2) -- (out2);
            \draw [->] (input2_2) -| (otOut2);
        \end{tikzpicture}    

==> Figures/7o5_dual_back.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
            % Oplus Block
            \node [inner sep=-1pt] (oplus) at (0, 0) {$\otimes$};
            \node [inner sep=-1pt, below right=0.5cm and 1.34cm of oplus] (oplus1) {$\otimes$};
            \node [inner sep=-1pt, above =1.2cm of oplus1] (oplus2) {$\otimes$};
            \node [draw, circle, inner sep=0.8pt, above right= 0.15 cm and 0.5 cm of oplus2] (comb) {c};
            
            % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=oplus, node distance=0.9cm] (S1) {$\hat{x}_{s_{k+1}^2}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=S1, node distance=1.4cm] (S2) {$\hat{x}_{s_{k+1}^1}$};
            
            % Input and output
            \node [left of=oplus, node distance=0.7cm,inner sep=1pt] (input1) {$\hat{x}_{c_k^2}$};
            \node [above of=oplus2, node distance=0.7cm,inner sep=2pt] (input2) {$\hat{x}_{c_k^1}$};
            \node [right of=comb, node distance=0.8cm,inner sep=2pt] (output1) {$\hat{x}_{b_k}^{\leftarrow}$};
            
            % Connections
            \draw [->] (input1) -- (oplus);
             \draw [->] (input1) -- ++ (0.4,0)|- (oplus2);
            \draw [->] (oplus) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- ++(0.65,0)  |- (oplus1);
            \draw [->] (oplus1) -| (oplus);
            \draw [->] (S1)  -|  (oplus2.south);
            \draw [->] (S1)   -|  (oplus1.north);
            \draw [->] (input2) -|   (comb);
            \draw [->] (oplus2) -|   (comb);
            \draw [->] (comb) --   (output1);
        \end{tikzpicture}    

==> Figures/7o5_dual_for.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
            % Oplus Block
            \node [inner sep=-1pt] (oplus) at (0, 0) {$\otimes$};
            \node [inner sep=-1pt, below right=0.5cm and 1.34cm of oplus] (oplus1) {$\otimes$};
            \node [inner sep=-1pt, above =1.2cm of oplus1] (oplus2) {$\otimes$};
            \node [draw, circle, inner sep=0.8pt, above right= 0.15 cm and 0.5 cm of oplus2] (comb) {c};
            
            % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=oplus, node distance=0.9cm] (S1) {$\hat{x}_{m_k^1}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=S1, node distance=1.4cm] (S2) {$\hat{x}_{m_k^2}$};
            
            % Input and output
            \node [left of=oplus, node distance=0.7cm,inner sep=1pt] (input1) {$\hat{x}_{c_k^2}$};
            \node [above of=oplus2, node distance=0.7cm,inner sep=2pt] (input2) {$\hat{x}_{c_k^1}$};
            \node [right of=comb, node distance=0.8cm,inner sep=2pt] (output1) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections
            \draw [->] (input1) -- (oplus);
            \draw [->] (input1) -- ++ (0.4,0)|- (oplus2);
            \draw [->] (oplus) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- ++(0.65,0)  |- (oplus1);
            \draw [->] (oplus1) -| (oplus);
            \draw [->] (S1)  -|  (oplus2.south);
            \draw [->] (S1)   -|  (oplus1.north);
  
            \draw [->] (input2) -|   (comb);
            \draw [->] (oplus2) -|   (comb);
            \draw [->] (comb) --   (output1);
        \end{tikzpicture}    

==> Figures/7o5_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
            % Oplus Block
            \node [inner sep=-1pt] (oplus) at (0, 0) {$\oplus$};
            \node [inner sep=-1pt, above right=0.6cm and 1.45cm of oplus] (oplus1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.6cm and 2.81 cm of oplus] (oplus2) {$\oplus$};
            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1cm, right of=oplus, node distance=1cm] (S1) {$M_1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1cm, right of=S1, node distance=1.4cm] (S2) {$M_2$};
            
            % Input and output
            \node [left of=oplus, node distance=0.7cm, inner sep=2pt] (input) {$b_k$};
            \node [right of=oplus2, node distance=0.5cm, inner sep=0pt] (output2) {$c_k^2$};
            \node [above of=output2, node distance=0.7cm,inner sep=0pt] (output1) {$c_k^1$};
            
            % Connections
            \draw [->] (input) -- (oplus);
            \draw [->] (oplus) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- ++(0.63,0)  |- ($(oplus.west) + (+0.5,-0.75)$) -| (oplus);
            \draw [->] (oplus2) -- (output2);
            \draw [->] (S2.east) -|  (oplus2.south);
            \draw [->] (S1)   -|  (oplus1.south);
            \draw [->] (oplus)-- ++(0.25,0) |-   (oplus1.west);
            \draw [->] (oplus1)-- (oplus2);
            \draw [->] (input) -- ++(0.4,0)  |- (output1);
        \end{tikzpicture}    

==> Figures/7o5_forward.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm] (F2_1) at (0, 0) {$F_2^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F2_1, node distance=2cm] (F1_1) {$F_{1}^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F1_1, node distance=3.5cm] (F12_1) {$F_{12}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, left of=F2_1, node distance=1cm] (otF2_1)  {$\otimes$};
            \node [inner sep=-1pt, left of=F1_1, node distance=1cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F12_1, node distance=1cm] (otF12_1) {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=1cm] (otOut1) {$\otimes$};

                        
            % Input and output
            \node [above left=-0.1cm and 0.65 cm of F2_1] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below left=-0.1cm and 0.65 cm of F2_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otOut1, node distance=0.8cm] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};

             \node [inner sep=-0.5pt, above =0.3cm  of otF12_1] (input1_3) {$\hat{x}_{c_k^1}$};
            
            % Connections
            \draw [->] (otF2_1) -- (F2_1);
            \draw [->] (input1_1) -| (otF2_1);
            \draw [->] (input1_2) -| (otF2_1);
            \draw [-] (F2_1) -- (otF1_1);
            \draw [->] (otF1_1) -- (F1_1);
            \draw [->] (input1_1) -| (otF1_1);
            %\draw [->] (input1_2) -| (otF1_1);
            \draw [->] (F12_1.east) -- ++(0.2,0)  |- ($(F12_1.west) + (0,-0.6)$) -| (otF12_1.south); 
            \draw [->] (otF12_1) -- (F12_1);
            \draw [->] (input1_3) -- (otF12_1);
            \draw [-] (F1_1) -- (otOut1);
            \draw [->] (otOut1) -- (out1);
            \draw [->] (input1_2) -| (otOut1);
            
            % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm] (F2_2) at (0, -2) {$F_2^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F2_2, node distance=2cm] (F12_2) {$F_{12}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=1cm, right of=F12_2, node distance=2cm] (F1_2) {$F_{1}^{(2)}$};
            
             % Oplus Block
            \node [inner sep=-1pt, right of=F2_2, node distance=1cm] (otF2_2)  {$\otimes$};
            \node [inner sep=-1pt, right of=F12_2, node distance=1cm] (otF12_2) {$\otimes$};
            \node [inner sep=-1pt, right of=F1_2, node distance=1.1cm] (otOut2) {$\otimes$};

            % Input and output
            \node [above left=-0.1cm and 0.6 cm of F2_2] (input2_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otOut2, node distance=0.8cm] (out2) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections
            \draw [->] (F1_2.east) -- ++(0.2,0)  |- ($(F2_2.west) + (-0.3,-0.6)$) |- (F2_2.west); 
            \draw [-] (F2_2) -- (otF2_2);
            \draw [->] (otF2_2) -- (F12_2);
            \draw [-] (F12_2) -- (otF12_2);
            \draw [->] (otF12_2) -- (F1_2);
            \draw [->] (input2_2) -| (otF2_2);
            \draw [->] (input2_2) -| (otF12_2);
            \draw [-] (F1_2) -- (otOut2);
            \draw [->] (otOut2) -- (out2);
            \draw [->] (input2_2) -| (otOut2);

        \end{tikzpicture}    

==> Figures/7o5_label_generator.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
         
            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0,0){$M_1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=2.2cm] (S2) {$M_2$};
            
            % Input and output
            \node [above right=0.35cm and -1.3cm of S1] (output1) {label $i$ of the next $F_{i}^{(2)}$};

            % Oplus Block
            \node [inner sep=-1pt, below right=0.4cm and 0.4cm of S1] (oplus1) {$\triangle$};
            
            % Connections
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- ++(1.2,0)  |- (oplus1);
            \draw [->] (oplus1) -- ++(-2.5,0)  |- (S1);
            \draw [->] (S1) -| (oplus1);
            \draw [->] (oplus1) -- ++(-2.5,0)  |- (output1);

        \end{tikzpicture}    

==> Figures/NSC_dual_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S11) at (0, 0) {$\hat{x}_{m_k^1}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S11, node distance=1.75cm] (S22) {$\hat{x}_{m_k^2}$};
            \node [inner sep=2pt, right of=S22, node distance=1.5cm] (dots1) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots1, node distance=1.5cm] (Snn) {$\hat{x}_{m_k^n}$};

            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, below of=S11, node distance=2cm] (S1) {$\hat{x}_{m_k^1}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.75cm] (S2) {$\hat{x}_{m_k^2}$};
            \node [inner sep=2pt, right of=S2, node distance=1.5cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots, node distance=1.5cm] (Sn) {$\hat{x}_{m_k^n}$};

            % Oplus Block

            \node [draw, circle, inner sep=0.8pt, above left = 0.45cm and 0.15cm  of S1] (oplusn) {c};
            
            \node [inner sep=-1pt, left of=S1, node distance=1.2cm] (oplus0)  {$\otimes$};
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S1] (oplus1d) {$\otimes$};
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S2] (oplus2d) {$\otimes$};
            \node [inner sep=-1pt, below left=0.8cm and 0.15cm of Sn] (oplusn-1d) {$\otimes$};
            \node [inner sep=2pt, right of=oplus2d, node distance=0.69cm] (dotsd) {$\cdots$};

            \node [inner sep=-1pt, left of=S11, node distance=1.2cm] (1oplus0)  {$\otimes$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S11] (1oplus1d) {$\otimes$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S22] (1oplus2d) {$\otimes$};
            \node [inner sep=-1pt, above left=0.8cm and 0.15cm of Snn] (1oplusn-1d) {$\otimes$};
            \node [inner sep=2pt, right of=1oplus2d, node distance=0.69cm] (1dotsd) {$\cdots$};

            % coeff Block

            \node [ inner sep=0.5pt, above =0.4cm of oplus1d] (q1) {\small {$a_1$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplus2d] (q2) {\small {$a_2$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplusn-1d] (qn-1) {\small {$a_{n-1}$}};  

            \node [ inner sep=0.5pt, below =0.4cm of 1oplus1d] (1q1) {\small {$q_1$}};
            \node [ inner sep=0.5pt, below =0.4cm of 1oplus2d] (1q2) {\small {$q_2$}};
            \node [ inner sep=0.5pt, below =0.4cm of 1oplusn-1d] (1qn-1) {\small {$q_{n-1}$}};  

            
            % Input and output
            \node [left of=oplus0, node distance=0.75cm] (input) {$\hat{x}_{c_k^2}$};
            \node [left of=1oplus0, node distance=0.75cm] (input2) {$\hat{x}_{c_k^1}$};
            \node [right of=oplusn, node distance=0.8cm] (output) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections
            \draw [->] (input) -- (oplus0);
            \draw [->] (oplus0) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (dots);
            \draw [->] (dots) -- (Sn);

            \draw [-] (S1)   -|  (q1);
            \draw [->] (q1)   --  (oplus1d);
            \draw [-] (S2)   -|  (q2);
            \draw [->] (q2)   --  (oplus2d);
            \draw [-] (Sn)   -|  (qn-1);
            \draw [->] (qn-1)   --  (oplusn-1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplusn-1d);
            \draw [->] (oplusn-1d)   --  (dotsd);
            \draw [->] (dotsd)   --  (oplus2d);
            \draw [->] (oplus2d)   --  (oplus1d);
            \draw [->] (oplus1d)   -|  (oplus0);

            \draw [->] (input2) -- (1oplus0);
            \draw [->] (1oplus0) -- (S11) ;
            \draw [->] (S11) -- (S22);
            \draw [->] (S22) -- (dots1);
            \draw [->] (dots1) -- (Snn);

            \draw [-] (S11)   -|  (1q1);
            \draw [->] (1q1)   --  (1oplus1d);
            \draw [-] (S22)   -|  (1q2);
            \draw [->] (1q2)   --  (1oplus2d);
            \draw [-] (Snn)   -|  (1qn-1);
            \draw [->] (1qn-1)   --  (1oplusn-1d);

            \draw [->] (Snn) -- ++(0.815,0)  |-  (1oplusn-1d);
            \draw [->] (1oplusn-1d)   --  (1dotsd);
            \draw [->] (1dotsd)   --  (1oplus2d);
            \draw [->] (1oplus2d)   --  (1oplus1d);
            \draw [->] (1oplus1d)   -|  (1oplus0);

            \draw [->] (oplus0)   -|  (oplusn); 
            \draw [->] (1oplus0)   -|  (oplusn); 
            \draw [->] (oplusn)   --  (output); 
        \end{tikzpicture}    

==> Figures/g_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0, 0) {$M_1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.75cm] (S2) {$M_2$};
            \node [inner sep=2pt, right of=S2, node distance=1.5cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots, node distance=1.5cm] (Sn) {$M_n$};

            % Oplus Block
            \node [inner sep=-1pt, left of=S1, node distance=1.05cm] (oplus0)  {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S1] (oplus1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S2] (oplus2) {$\oplus$};
            \node [inner sep=-1pt, above left=0.8cm and 0.15cm of Sn] (oplusn-1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of Sn] (oplusn) {$\oplus$};
            \node [inner sep=2pt, right of=oplus2, node distance=0.69cm] (dotsu) {$\cdots$};
            
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S1] (oplus1d) {$\oplus$};
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S2] (oplus2d) {$\oplus$};
            \node [inner sep=-1pt, below left=0.8cm and 0.15cm of Sn] (oplusn-1d) {$\oplus$};
            \node [inner sep=2pt, right of=oplus2d, node distance=0.69cm] (dotsd) {$\cdots$};

            % coeff Block

            \node [ inner sep=0.5pt, below =0.4cm of oplus1] (a1) {\small {$a_1$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplus2] (a2) {\small {$a_2$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplusn-1] (an-1) {\small {$a_{n-1}$}};
           
            \node [ inner sep=0.5pt, above =0.4cm of oplus1d] (q1) {\small {$q_1$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplus2d] (q2) {\small {$q_2$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplusn-1d] (qn-1) {\small {$q_{n-1}$}};           
            % Input and output
            \node [left of=oplus0, node distance=0.75cm] (input) {$b_k$};
            \node [right of=oplusn, node distance=0.75cm] (output) {$c_k$};
            
            % Connections
            \draw [->] (input) -- (oplus0);
            \draw [->] (oplus0) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (dots);
            \draw [->] (dots) -- (Sn);

            \draw [-] (S1)   -|  (a1.south);
            \draw [->] (a1)   --  (oplus1);
            \draw [-] (S2)   -|  (a2.south);
            \draw [->] (a2)   --  (oplus2);
            \draw [-] (Sn)   -|  (an-1.south);
            \draw [->] (an-1)   --  (oplusn-1);
            \draw [->] (Sn)   -|  (oplusn);

            \draw [-] (S1)   -|  (q1);
            \draw [->] (q1)   --  (oplus1d);
            \draw [-] (S2)   -|  (q2);
            \draw [->] (q2)   --  (oplus2d);
            \draw [-] (Sn)   -|  (qn-1);
            \draw [->] (qn-1)   --  (oplusn-1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplusn-1d);
            \draw [->] (oplusn-1d)   --  (dotsd);
            \draw [->] (dotsd)   --  (oplus2d);
            \draw [->] (oplus2d)   --  (oplus1d);
            \draw [->] (oplus2d)   -|  (oplus0);
            
            \draw [->] (oplus0)-- ++(0.2,0) |-   (oplus1);
            \draw [->] (oplus1) --  (oplus2);
            \draw [->] (oplus2) --  (dotsu);
            \draw [->] (dotsu) --  (oplusn-1);
            \draw [->] (oplusn-1) --  (oplusn);
            \draw [->] (oplusn) --  (output);

        \end{tikzpicture}    

==> Figures/g_observer_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0, 0) {$M_1$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.9cm] (S2) {$M_2$};
            \node [inner sep=3pt, right of=S2, node distance=1.7cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots, node distance=1.7cm] (Sn) {$M_n$};

            % Oplus Block
            %\node [inner sep=-1pt, left of=S1, node distance=1.05cm] (oplus0)  {$\oplus$};
            \node [inner sep=-1pt, right of=S1, node distance=0.9cm] (oplus1) {$\oplus$};
            \node [inner sep=-1pt, right of=S2, node distance=0.9cm] (oplus2) {$\oplus$};
            \node [inner sep=-1pt, left of=Sn, node distance=1cm] (oplusn-1) {$\oplus$};
            \node [inner sep=-1pt, right of=Sn, node distance=1.05cm] (oplusn) {$\oplus$};

            % coeff Block

            \node [ inner sep=0.5pt, above =0.5cm of oplus1] (a1) {\small {$a_{n-1}$}};
            \node [ inner sep=0.5pt, above =0.5cm of oplus2] (a2) {\small {$a_{n-2}$}};
            \node [ inner sep=0.5pt, above =0.5cm of oplusn-1] (an-1) {\small {$a_{1}$}};
           
            \node [ inner sep=0.5pt, below =0.5cm of oplus1] (q1) {\small {$q_{n-1}$}};
            \node [ inner sep=0.5pt, below =0.5cm of oplus2] (q2) {\small {$q_{n-2}$}};
            \node [ inner sep=0.5pt, below =0.5cm of oplusn-1] (qn-1) {\small {$q_{1}$}};           
            % Input and output
            \node [above left=0.65cm and 0.3cm of S1] (input) {$b_k$};
            \node [right of=oplusn, node distance=0.6cm] (output) {$c_k$};

            \node [inner sep=3pt, above of=dots, node distance=1.3cm] (dotsu) {$\cdots$};
            \node [inner sep=3pt, below of=dots, node distance=1.3cm] (dotsd) {$\cdots$};
            
            % Connections
            %\draw [->] (input) -| (oplus0);
            %\draw [->] (oplus0) -- (S1) ;
            \draw [-] (input) -| (a1);
            \draw [->] (a1) -- (oplus1);
            \draw [-] (input) -| (a2);
            \draw [->] (a2) -- (oplus2);
            \draw [-] (a2) |- (dotsu);
            \draw [-] (dotsu) -| (an-1);
            \draw [->] (an-1) -- (oplusn-1);
            \draw [->] (dotsu) -| (oplusn);

            \draw [-] (S1) -- (oplus1);
            \draw [->] (oplus1) -- (S2);
            \draw [-] (S2) -- (oplus2);
            \draw [->] (oplus2) -- (dots);
            \draw [-] (dots) -- (oplusn-1);
            \draw [->] (oplusn-1) -- (Sn);
            \draw [-] (Sn) -- (oplusn);
            \draw [->] (oplusn) -- (output);

            \draw [->] (Sn) -- ++(0.8,0)  |- (dotsd);
            \draw [-] (dotsd)  -| (qn-1);
            \draw [->] (qn-1)  -- (oplusn-1);
            \draw [-] (dotsd)  -| (q2);
            \draw [-] (dotsd)  -| (q1);
            \draw [->] (q2)  -- (oplus2);
            \draw [->] (q1)  -- (oplus1);

            \draw [->] (dotsd)  -| ($(S1.west) + (-0.4,0)$) -- (S1);


        \end{tikzpicture}    

==> Figures/g_reversed_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0, 0) {$M_n$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.75cm] (S2) {$M_{n-1}$};
            \node [inner sep=2pt, right of=S2, node distance=1.5cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots, node distance=1.5cm] (Sn) {$M_1$};

            % Oplus Block
            \node [inner sep=-1pt, left of=S1, node distance=1.05cm] (oplus0)  {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S1] (oplus1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S2] (oplus2) {$\oplus$};
            \node [inner sep=-1pt, above left=0.8cm and 0.15cm of Sn] (oplusn-1) {$\oplus$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of Sn] (oplusn) {$\oplus$};
            \node [inner sep=2pt, right of=oplus2, node distance=0.69cm] (dotsu) {$\cdots$};
            
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S1] (oplus1d) {$\oplus$};
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S2] (oplus2d) {$\oplus$};
            \node [inner sep=-1pt, below left=0.8cm and 0.15cm of Sn] (oplusn-1d) {$\oplus$};
            \node [inner sep=2pt, right of=oplus2d, node distance=0.69cm] (dotsd) {$\cdots$};

            % coeff Block

            \node [ inner sep=0.5pt, below =0.4cm of oplus1] (a1) {\small {$a_{n-1}$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplus2] (a2) {\small {$a_{n-2}$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplusn-1] (an-1) {\small {$a_{1}$}};
           
            \node [ inner sep=0.5pt, above =0.4cm of oplus1d] (q1) {\small {$q_{n-1}$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplus2d] (q2) {\small {$q_{n-2}$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplusn-1d] (qn-1) {\small {$q_{1}$}};           
            % Input and output
            \node [left of=oplus0, node distance=0.75cm] (input) {$b_k$};
            \node [right of=oplusn, node distance=0.75cm] (output) {$c_k$};
            
            % Connections
            \draw [->] (input) -- (oplus0);
            \draw [->] (oplus0) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (dots);
            \draw [->] (dots) -- (Sn);

            \draw [-] (S1)   -|  (a1.south);
            \draw [->] (a1)   --  (oplus1);
            \draw [-] (S2)   -|  (a2.south);
            \draw [->] (a2)   --  (oplus2);
            \draw [-] (Sn)   -|  (an-1.south);
            \draw [->] (an-1)   --  (oplusn-1);
            \draw [->] (Sn)   -|  (oplusn);

            \draw [-] (S1)   -|  (q1);
            \draw [->] (q1)   --  (oplus1d);
            \draw [-] (S2)   -|  (q2);
            \draw [->] (q2)   --  (oplus2d);
            \draw [-] (Sn)   -|  (qn-1);
            \draw [->] (qn-1)   --  (oplusn-1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplusn-1d);
            \draw [->] (oplusn-1d)   --  (dotsd);
            \draw [->] (dotsd)   --  (oplus2d);
            \draw [->] (oplus2d)   --  (oplus1d);
            \draw [->] (oplus2d)   -|  (oplus0);
            
            \draw [->] (oplus0)-- ++(0.2,0) |-   (oplus1);
            \draw [->] (oplus1) --  (oplus2);
            \draw [->] (oplus2) --  (dotsu);
            \draw [->] (dotsu) --  (oplusn-1);
            \draw [->] (oplusn-1) --  (oplusn);
            \draw [->] (oplusn) --  (output);

        \end{tikzpicture}    

==> Figures/general_backward_LMAP.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=F2_1, node distance=2cm] (F1_1)at (0, 0) {$B_{1}^{(1)}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, left of=F1_1, node distance=2cm] (F2_1) {$B_{2}^{(1)}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, left of=F2_1, node distance=3.5cm] (F12_1)  {$B_{12}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, right of=F2_1, node distance=1cm] (otF2_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=1cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=F12_1, node distance=1cm] (otF12_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F2_1, node distance=1cm] (otOut1) {$\otimes$};
        
            % Input and output
            \node [above right=0cm and 0.6 cm of F1_1] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below right=0cm and 0.6 cm of F1_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otOut1, node distance=0.8cm] (Out1) {$\hat{x}_{b_k}^{\leftarrow}$};
            
            % Connections
            \draw [->] (otF2_1) -- (F2_1);
            \draw [->] (input1_1) -| (otF2_1);
            %\draw [->] (input1_2) -| (otF2_1);
            \draw [->] (input1_1) -| (otF1_1);
            \draw [->] (input1_2) -| (otF1_1);
            \draw [->] (otF1_1) -- (F1_1);
            \draw [-] (F1_1) -- (otF2_1);
            \draw [->] (F12_1.west) -- ++(-0.5,0)  |- ($(F12_1.east) + (0,-0.75)$) -| (otF12_1.south); 
            \draw [->] (input1_1) -| (otF12_1);
            \draw [->] (otF12_1) -- (F12_1);
            \draw [->] (input1_2) -| (otOut1);
            \draw [->] (input1_2) -| (otOut1);
            \draw [-] (F2_1) -- (otOut1);
            \draw [->] (otOut1) -- (Out1);
            
            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=F12_2, node distance=2cm] (F1_2)at (0, -2) {$B_{1}^{(2)}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, left of=F1_2, node distance=2cm] (F12_2) {$B_{12}^{(2)}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, left of=F12_2, node distance=2cm] (F2_2)  {$B_2^{(2)}$};

            % Oplus Block
            \node [inner sep=-1pt, right of=F2_2, node distance=1cm] (otF2_2)  {$\otimes$};
            \node [inner sep=-1pt, right of=F12_2, node distance=1cm] (otF12_2) {$\otimes$};
            \node [inner sep=-1pt, left of=F2_2, node distance=1.1cm] (otOut2) {$\otimes$};
            
            % Input and output
            \node [above right=0cm and 0.6 cm of F1_2] (input2_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otOut2, node distance=0.8cm] (out2) {$\hat{x}_{b_k}^{\leftarrow}$};



            
            % Connections
            \draw [<-] (F1_2.east) -- ++(0.3,0)  |- ($(F2_2.west) + (-0.2,-0.75)$) |- (F2_2.west); 
            \draw [<-] (F2_2) -- (otF2_2);
            \draw [-] (otF2_2) -- (F12_2);
            \draw [<-] (F12_2) -- (otF12_2);
            \draw [-] (otF12_2) -- (F1_2);
            \draw [->] (input2_2) -| (otF2_2);
            \draw [->] (input2_2) -| (otF12_2);
            \draw [-] (F2_2) -- (otOut2);
            \draw [->] (otOut2) -- (out2);
            \draw [->] (input2_2) -| (otOut2);
        \end{tikzpicture}    

==> Figures/general_backward_LMAP1.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.8cm, inner sep=0pt] (F1_1) at (0, 0) {$B_{\mathcal{J}_1}^{(1)}$};
            \node [inner sep=0pt, right of=F1_1, node distance=1.2cm] (dotsB1) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.8cm, inner sep=0pt, right of=dotsB1, node distance=1.2cm] (F2_1) {$B_{\!\mathcal{J}_{\!N\!-\!3}}^{(1)}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.8cm, inner sep=0pt, right of=F2_1, node distance=1.4cm] (FN-1_1) {$B_{\!\mathcal{J}_{\!N\!-\!2}}^{(1)}$};

            \node [draw, rectangle, minimum height=0.74cm, minimum width=0.8cm, inner sep=0pt, right of=FN-1_1, node distance=2.2cm] (FS) {$B_{\mathcal{S}}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, left of=F1_1, node distance=0.65cm] (otF0_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=0.7cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F2_1, node distance=0.65cm] (otF2_1) {$\otimes$};
            \node [inner sep=-1pt, right of=F2_1, node distance=0.75cm] (otFN-1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=FN-1_1, node distance=0.75cm] (otFN_1) {$\otimes$};

             \node [inner sep=-1pt, right of=FS, node distance=0.7cm] (otF0_S)  {$\otimes$};
             %\node [inner sep=-1pt, above of=otF0_S, node distance=0.803cm] (otF1_S)  {$\otimes$};

            % coeff Block
            \node [ inner sep=1pt, below =0.4cm of otF1_1] (f1_1) {\small {$d_1^{(1)}$}};
            \node [ inner sep=1pt, below =0.4cm of otF2_1] (f2_1) {\small {$d_{N-4}^{(1)}$}};
            \node [ inner sep=1pt, below =0.4cm of otFN-1_1] (fN-1_1) {\small {$d_{N-3}^{(1)}$}};
            \node [inner sep=0pt, below of=dotsB1, node distance=1.238cm] (dotsd1) {$\cdots$};
            \node [inner sep=0pt, above of=dotsB1, node distance=0.635cm] (dotso1) {$\cdots$};

            \node [ inner sep=1pt, below =0.4cm of otF0_S] (fs) {\small {$d_{s}$}};
            
            % Input and output
            \node [above right=0cm and 0.5 cm of FN-1_1, inner sep=1pt] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below right=0.6cm and 0.5 cm of FN-1_1, inner sep=1pt] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otF0_1, node distance=0.6cm, inner sep=1pt] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};
            \node [above right=0cm and 0.35 cm of FS, inner sep=1pt] (inputS_1) {$\hat{x}_{c_k^1}$};
            \node [below right=0.6cm and 0.35 cm of FS, inner sep=1pt] (inputS_2) {$\hat{x}_{c_k^2}$};
            
            % Connections
            \draw [->] (input1_1) -| (otFN_1);
            \draw [->] (input1_2) -| (otFN_1);

            \draw [-] (input1_2) -| (fN-1_1);
            \draw [-] (input1_2) -| (f2_1);
            \draw [->] (f2_1) |- (dotsd1);
            \draw [-] (dotsd1) -| (f1_1);
            \draw [->] (dotsd1) -| (otF0_1);
            \draw [->] (f1_1) -- (otF1_1);
            \draw [->] (f2_1) -- (otF2_1);
            \draw [->] (fN-1_1) -- (otFN-1_1);

            \draw [->] (input1_1) -| (otFN-1_1);
            \draw [->] (input1_1) -| (otF2_1);
            \draw [->] (otF2_1) |- (dotso1);
            \draw [->] (dotso1) -| (otF1_1);
            %\draw [->] (dotso1) -| (otF0_1);

            \draw [->] (otFN_1) -- (FN-1_1);
            \draw [->] (otFN-1_1) -- (F2_1);
            \draw [->] (otF2_1) -- (dotsB1);
            \draw [-] (F2_1) -- (otF2_1);
            \draw [-] (FN-1_1) -- (otFN-1_1);
            \draw [-] (dotsB1) -- (otF1_1);
            \draw [->] (otF1_1) -- (F1_1);            
            \draw [-] (F1_1) -- (otF0_1);
            \draw [->] (otF0_1) -- (out1);

            \draw [-] (inputS_2) -| (fs);
            \draw [->] (fs) -- (otF0_S);
            \draw [->] (inputS_1) |- (otF0_S);
             \draw [->] (FS.west) -| ++(-0.2,0.56)  -| (otF0_S); 
             \draw [->] (otF0_S) -- (FS); 
             

        \end{tikzpicture}    

==> Figures/general_backward_LMAP2.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt] (F1_1) at (0, 0) {$B_{\mathcal{I}_1}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=F1_1, node distance=1.45cm] (F2_1) {$B_{\mathcal{I}_2}^{(2)}$};
            \node [inner sep=0pt, right of=F2_1, node distance=1.2cm] (dotsB1) {$\cdots$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=dotsB1, node distance=1.3cm] (FN-1_1) {$B_{\mathcal{I}_{N-2}}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=FN-1_1, node distance=1.6cm] (FN_1) {$B_{\mathcal{I}_{N-1}}^{(2)}$};


             % Oplus Block
            %\node [inner sep=-1pt, left of=F1_1, node distance=1.1cm] (otF0_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=0.8cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=F2_1, node distance=0.7cm] (otF2_1) {$\otimes$};
             \node [inner sep=-1pt, left of=FN-1_1, node distance=0.75cm] (otFN-2_1) {$\otimes$};
            \node [inner sep=-1pt, left of=FN_1, node distance=0.75cm] (otFN-1_1) {$\otimes$};
             \node [inner sep=-1pt, left of=F1_1, node distance=0.75cm] (otFN_1) {$\otimes$};

             %\node [inner sep=-1pt, above of=otF0_S, node distance=0.803cm] (otF1_S)  {$\otimes$};

            % coeff Block
            \node [ inner sep=1pt, above =0.4cm of otF1_1] (f1_1) {\small {$d_{N-2}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otF2_1] (f2_1) {\small {$d_{N-3}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otFN-2_1] (fN-2_1) {\small {$d_{2}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otFN-1_1] (fN-1_1) {\small {$d_{1}^{(2)}$}};
            \node [inner sep=0pt, above of=dotsB1, node distance=1.28cm] (dotsd1) {$\cdots$};

            
            % Input and output
            \node [above right=0.6cm and 0.3 cm of FN_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [left of=otFN_1, node distance=0.8cm] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections

            \draw [-] (input1_2) -| (fN-1_1);
            \draw [-] (input1_2) -| (fN-2_1);
            \draw [->] (fN-2_1) |- (dotsd1);
            \draw [-] (dotsd1) -| (f1_1);
            \draw [-] (dotsd1) -| (f2_1);
            \draw [->] (dotsd1) -| (otFN_1);
            \draw [->] (f1_1) -- (otF1_1);
            \draw [->] (f2_1) -- (otF2_1);
            \draw [->] (fN-1_1) -- (otFN-1_1);
            \draw [->] (fN-2_1) -- (otFN-2_1);

            \draw [-] (otF1_1) -- (F2_1);
            \draw [-] (otF2_1) -- (dotsB1);
            \draw [-] (otFN-1_1) -- (FN_1);
            \draw [<-] (F1_1) -- (otF1_1);
            \draw [<-] (F2_1) -- (otF2_1);
            \draw [<-] (dotsB1) -- (otFN-2_1);
            \draw [-] (otFN-2_1) -- (FN-1_1);
            \draw [<-] (FN-1_1) -- (otFN-1_1);
            \draw [-] (F1_1) -- (otFN_1);
            \draw [->] (otFN_1) -- (out1);

            \draw [->] (F1_1.west) -| ++(-0.1,-0.56)   -| ($(FN_1.east) + (0.4,0)$) |- (FN_1); 
             

        \end{tikzpicture}    

==> Figures/general_dual_encoder.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm] (S1) at (0, 0) {$\hat{x}_{m_k^1}$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=S1, node distance=1.75cm] (S2) {$\hat{x}_{m_k^2}$};
            \node [inner sep=2pt, right of=S2, node distance=1.5cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.74cm, minimum width=1.2cm, right of=dots, node distance=1.5cm] (Sn) {$\hat{x}_{m_k^n}$};

            % Oplus Block
            \node [inner sep=-1pt, left of=S1, node distance=1.05cm] (oplus0)  {$\otimes$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S1] (oplus1) {$\otimes$};
            \node [inner sep=-1pt, above right=0.8cm and 0.1cm of S2] (oplus2) {$\otimes$};
            \node [inner sep=-1pt, above left=0.8cm and 0.15cm of Sn] (oplusn-1) {$\otimes$};
            \node [draw, circle, inner sep=0.8pt, above right=0.8cm and 0.1cm of Sn] (oplusn) {c};
            \node [inner sep=2pt, right of=oplus2, node distance=0.69cm] (dotsu) {$\cdots$};

            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S1] (oplus1d) {$\otimes$};
            \node [inner sep=-1pt, below right=0.8cm and 0.1cm of S2] (oplus2d) {$\otimes$};
            \node [inner sep=-1pt, below left=0.8cm and 0.15cm of Sn] (oplusn-1d) {$\otimes$};
            \node [inner sep=2pt, right of=oplus2d, node distance=0.69cm] (dotsd) {$\cdots$};

            % coeff Block

            \node [ inner sep=0.5pt, below =0.4cm of oplus1] (a1) {\small {$r_1$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplus2] (a2) {\small {$r_2$}};
            \node [ inner sep=0.5pt, below =0.4cm of oplusn-1] (an-1) {\small {$r_{n-1}$}};
           
            \node [ inner sep=0.5pt, above =0.4cm of oplus1d] (q1) {\small {$a_1$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplus2d] (q2) {\small {$a_2$}};
            \node [ inner sep=0.5pt, above =0.4cm of oplusn-1d] (qn-1) {\small {$a_{n-1}$}};           
            % Input and output
            \node [left of=oplus0, node distance=1cm] (input) {$\hat{x}_{c_k^2}$};
            \node [above of=input, node distance=2cm] (input2) {$\hat{x}_{c_k^1}$};
            \node [right of=oplusn, node distance=0.75cm] (output) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections
            \draw [->] (input) -- (oplus0);
            \draw [->] (oplus0) -- (S1) ;
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (dots);
            \draw [->] (dots) -- (Sn);

            \draw [-] (S1)   -|  (a1.south);
            \draw [->] (a1)   --  (oplus1);
            \draw [-] (S2)   -|  (a2.south);
            \draw [->] (a2)   --  (oplus2);
            \draw [-] (Sn)   -|  (an-1.south);
            \draw [->] (an-1)   --  (oplusn-1);
            %\draw [->] (Sn)   -|  (oplusn);

            \draw [-] (S1)   -|  (q1);
            \draw [->] (q1)   --  (oplus1d);
            \draw [-] (S2)   -|  (q2);
            \draw [->] (q2)   --  (oplus2d);
            \draw [-] (Sn)   -|  (qn-1);
            \draw [->] (qn-1)   --  (oplusn-1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplusn-1d);
            \draw [->] (oplusn-1d)   --  (dotsd);
            \draw [->] (dotsd)   --  (oplus2d);
            \draw [->] (oplus2d)   --  (oplus1d);
            \draw [->] (oplus1d)   -|  (oplus0);
            
            \draw [->] (oplus0)-- ++(-0.4,0) |-   (oplus1);
            \draw [->] (oplus1) --  (oplus2);
            \draw [->] (oplus2) --  (dotsu);
            \draw [->] (dotsu) --  (oplusn-1);
            \draw [->] (oplusn-1) --  (oplusn);
            \draw [->] (oplusn) --  (output);

             \draw [->] (input2) -|  (oplusn);

        \end{tikzpicture}    

==> Figures/general_forward_LMAP1.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt] (F1_1) at (0, 0) {$F_{\mathcal{J}_1}^{(1)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=F1_1, node distance=1.35cm] (F2_1) {$F_{\mathcal{J}_2}^{(1)}$};
            \node [inner sep=0pt, right of=F2_1, node distance=1.2cm] (dotsB1) {$\cdots$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=dotsB1, node distance=1.2cm] (FN-1_1) {$F_{\!\mathcal{J}_{\!N\!-\!2}}^{(1)}$};

            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=FN-1_1, node distance=3.2cm] (FS) {$F_{\mathcal{S}}^{(1)}$};

             % Oplus Block
            \node [inner sep=-1pt, left of=F1_1, node distance=0.75cm] (otF0_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=0.6cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=F2_1, node distance=0.6cm] (otF2_1) {$\otimes$};
            \node [inner sep=-1pt, left of=FN-1_1, node distance=0.75cm] (otFN-1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=FN-1_1, node distance=0.7cm] (otFN_1) {$\otimes$};

             \node [inner sep=-1pt, left of=FS, node distance=0.75cm] (otF0_S)  {$\otimes$};
             %\node [inner sep=-1pt, above of=otF0_S, node distance=0.803cm] (otF1_S)  {$\otimes$};

            % coeff Block
            \node [ inner sep=1pt, below =0.4cm of otF1_1] (f1_1) {\small {$d_1^{(1)}$}};
            \node [ inner sep=1pt, below =0.4cm of otF2_1] (f2_1) {\small {$d_2^{(1)}$}};
            \node [ inner sep=1pt, below =0.4cm of otFN-1_1] (fN-1_1) {\small {$d_{N-3}^{(1)}$}};
            \node [inner sep=0pt, below of=dotsB1, node distance=1.183cm] (dotsd1) {$\cdots$};
            \node [inner sep=0pt, above of=dotsB1, node distance=0.583cm] (dotso1) {$\cdots$};

            \node [ inner sep=1pt, below =0.5cm of otF0_S] (fs) {\small {$d_{s}$}};
            
            % Input and output
            \node [above left=0cm and 0.45 cm of F1_1,inner sep=0.5pt] (input1_1) {$\hat{x}_{c_k^1}$};
            \node [below left=0.6cm and 0.45 cm of F1_1,inner sep=0.5pt] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otFN_1, node distance=0.6cm,inner sep=0.5pt] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};
            \node [above left=0.0cm and 0.45 cm of FS,inner sep=0.5pt] (inputS_1) {$\hat{x}_{c_k^1}$};
            \node [below left=0.6cm and 0.45 cm of FS,inner sep=0.5pt] (inputS_2) {$\hat{x}_{c_k^2}$};
            
            % Connections
            \draw [->] (input1_1) -| (otF0_1);
            \draw [->] (input1_2) -| (otF0_1);

            \draw [-] (input1_2) -| (f1_1);
            \draw [-] (input1_2) -| (f2_1);
            \draw [->] (f2_1) |- (dotsd1);
            \draw [-] (dotsd1) -| (fN-1_1);
            \draw [->] (dotsd1) -| (otFN_1);
            \draw [->] (f1_1) -- (otF1_1);
            \draw [->] (f2_1) -- (otF2_1);
            \draw [->] (fN-1_1) -- (otFN-1_1);

            \draw [->] (input1_1) -| (otF1_1);
            \draw [->] (input1_1) -| (otF2_1);
            \draw [->] (otF2_1) |- (dotso1);
            \draw [->] (dotso1) -| (otFN-1_1);
            %\draw [->] (dotso1) -| (otFN_1);

            \draw [->] (otF0_1) -- (F1_1);
            \draw [->] (otF1_1) -- (F2_1);
            \draw [->] (otF2_1) -- (dotsB1);
            \draw [->] (otFN-1_1) -- (FN-1_1);
            \draw [->] (FN-1_1) -- (otFN_1);

            \draw [-] (F1_1) -- (otF1_1);
            \draw [-] (F2_1) -- (otF2_1);
            \draw [-] (dotsB1) -- (otFN-1_1);
            \draw [->] (otFN_1) -- (out1);

            \draw [-] (inputS_2) -| (fs);
            \draw [->] (fs) -- (otF0_S);
            \draw [->] (inputS_1) |- (otF0_S);
             \draw [->] (FS.east) -| ++(0.2,0.56)  -| (otF0_S); 
             \draw [->] (otF0_S) -- (FS); 
             

        \end{tikzpicture}    

==> Figures/general_forward_LMAP2.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']
           
             % Blocks
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt] (F1_1) at (0, 0) {$F_{\mathcal{I}_1}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=F1_1, node distance=1.4cm] (F2_1) {$F_{\mathcal{I}_2}^{(2)}$};
            \node [inner sep=0pt, right of=F2_1, node distance=1.2cm] (dotsB1) {$\cdots$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=dotsB1, node distance=1.3cm] (FN-1_1) {$F_{\!\mathcal{I}_{\!N\!-\!2}}^{(2)}$};
            \node [draw, rectangle, minimum height=0.7cm, minimum width=0.8cm, inner sep=0pt, right of=FN-1_1, node distance=1.4cm] (FN_1) {$F_{\!\mathcal{I}_{\!N\!-\!1}}^{(2)}$};


             % Oplus Block
            %\node [inner sep=-1pt, left of=F1_1, node distance=1.1cm] (otF0_1)  {$\otimes$};
            \node [inner sep=-1pt, right of=F1_1, node distance=0.65cm] (otF1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=F2_1, node distance=0.6cm] (otF2_1) {$\otimes$};
             \node [inner sep=-1pt, left of=FN-1_1, node distance=0.8cm] (otFN-2_1) {$\otimes$};
            \node [inner sep=-1pt, left of=FN_1, node distance=0.75cm] (otFN-1_1) {$\otimes$};
             \node [inner sep=-1pt, right of=FN_1, node distance=0.8cm] (otFN_1) {$\otimes$};

             %\node [inner sep=-1pt, above of=otF0_S, node distance=0.803cm] (otF1_S)  {$\otimes$};

            % coeff Block
            \node [ inner sep=1pt, above =0.4cm of otF1_1] (f1_1) {\small {$d_{N-2}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otF2_1] (f2_1) {\small {$d_{N-3}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otFN-2_1] (fN-2_1) {\small {$d_{2}^{(2)}$}};
            \node [ inner sep=1pt, above =0.4cm of otFN-1_1] (fN-1_1) {\small {$d_{1}^{(2)}$}};
            \node [inner sep=0pt, above of=dotsB1, node distance=1.293cm] (dotsd1) {$\cdots$};

            
            % Input and output
            \node [above left=0.6cm and 0.4 cm of F1_1] (input1_2) {$\hat{x}_{c_k^2}$};
            \node [right of=otFN_1, node distance=0.65cm, inner sep=0pt] (out1) {$\hat{x}_{b_k}^{\rightarrow}$};
            
            % Connections

            \draw [-] (input1_2) -| (f1_1);
            \draw [-] (input1_2) -| (f2_1);
            \draw [->] (f2_1) |- (dotsd1);
            \draw [-] (dotsd1) -| (fN-1_1);
            \draw [-] (dotsd1) -| (fN-2_1);
            \draw [->] (dotsd1) -| (otFN_1);
            \draw [->] (f1_1) -- (otF1_1);
            \draw [->] (f2_1) -- (otF2_1);
            \draw [->] (fN-1_1) -- (otFN-1_1);
            \draw [->] (fN-2_1) -- (otFN-2_1);

            \draw [->] (otF1_1) -- (F2_1);
            \draw [->] (otF2_1) -- (dotsB1);
            \draw [->] (otFN-1_1) -- (FN_1);
            \draw [-] (F1_1) -- (otF1_1);
            \draw [-] (F2_1) -- (otF2_1);
            \draw [-] (dotsB1) -- (otFN-2_1);
            \draw [->] (otFN-2_1) -- (FN-1_1);
            \draw [-] (FN-1_1) -- (otFN-1_1);
            \draw [-] (FN_1) -- (otFN_1);
            \draw [->] (otFN_1) -- (out1);

            \draw [->] (FN_1.east) -| ++(0.1,-0.56)   -| ($(F1_1.west) + (-0.4,0)$) |- (F1_1); 
             

        \end{tikzpicture}    

==> Figures/general_label_generator.tex <==
       \begin{tikzpicture}[auto, node distance=2cm, >=latex']

            % Blocks
            \node [draw, rectangle, minimum height=0.5cm, minimum width=1cm, inner sep=0pt] (S1) at (0, 0) {$\mathcal{M}_1$};
            \node [draw, rectangle, minimum height=0.5cm, minimum width=1cm, right of=S1, node distance=1.75cm, inner sep=0pt] (S2) {$\mathcal{M}_2$};
            \node [inner sep=5pt, right of=S2, node distance=1.75cm] (dots) {$\cdots$};
            \node [draw, rectangle, minimum height=0.5cm, minimum width=1cm, right of=dots, node distance=1.75cm, inner sep=0pt] (Sn) {$\mathcal{M}_n$};

            % Oplus Block

            \node [inner sep=-1pt, below right=0.5cm and 0.1cm of S1] (oplus1d) {$\triangle$};
            \node [inner sep=-1pt, below right=0.5cm and 0.1cm of S2] (oplus2d) {$\triangle$};
            \node [inner sep=-1pt, below left=0.5cm and 0.15cm of Sn] (oplusn-1d) {$\triangle$};
            \node [inner sep=5pt, right of=oplus2d, node distance=1cm] (dotsd) {$\cdots$};

            % coeff Block
           
            \node [ inner sep=0.5pt, above =0.25cm of oplus1d] (q1) {\small {$a_1$}};
            \node [ inner sep=0.5pt, above =0.25cm of oplus2d] (q2) {\small {$a_2$}};
            \node [ inner sep=0.5pt, above =0.25cm of oplusn-1d] (qn-1) {\small {$a_{n-1}$}};           
            % Input and output
            
            \node [right of=Sn, node distance=1.5cm] (output) {$\mathcal{I}_i$};
            
            % Connections
            
            \draw [->] (S1) -- (S2);
            \draw [->] (S2) -- (dots);
            \draw [->] (dots) -- (Sn);

            \draw [-] (S1)   -|  (q1);
            \draw [->] (q1)   --  (oplus1d);
            \draw [-] (S2)   -|  (q2);
            \draw [->] (q2)   --  (oplus2d);
            \draw [-] (Sn)   -|  (qn-1);
            \draw [->] (qn-1)   --  (oplusn-1d);

            \draw [->] (Sn) -- ++(0.815,0)  |-  (oplusn-1d);
            \draw [->] (oplusn-1d)   --  (dotsd);
            \draw [->] (dotsd)   --  (oplus2d);
            \draw [->] (oplus2d)   --  (oplus1d);
            \draw [->] (oplus1d)  -- ++(-1.5,0)   |-  (S1);
            \draw [->] (Sn)  -- (output);

        \end{tikzpicture}    

==> SimResults/128_64_TB_Bound.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.4in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=3,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=0.5e-5,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=blue, dashed]
      table[row sep=crcr]{%
    0	0.598051442160651\\
    0.25	0.517561391100383\\
    0.5	0.361691910793777\\
    0.75	0.237100933354601\\
    1	0.144772286129236\\
    1.25	0.0817304803690512\\
    1.5	0.0423356503170512\\
    1.75	0.019964460204284\\
    2	0.00850383099651646\\
    2.25	0.0032463178995015\\
    2.5	0.00110235295182097\\
    2.75	0.00033067539636614\\
    3	8.71215624409524e-05\\
    };
    \addlegendentry{RCU bound  $(128,64)$}

   % \addplot [color=black, line width=0.5pt, mark=square, mark options={solid, black}]
  %    table[row sep=crcr]{%
  %  0	0.546448087431694\\
  %  0.5	0.340136054421769\\
  %  1	0.165562913907285\\
  %  1.5	0.0619195046439628\\
  %  2	0.01362463907603465\\
  %  2.5	0.00198838781515947\\
  %  3	0.000174135331013851\\
  %  };
  %  \addlegendentry{$(45145,77507)_{\mathrm{oct}}$ TB-CC $m = 14$}

    \addplot [color=black, line width=0.5pt, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.579710144927536\\
    0.5	0.307692307692308\\
    1	0.132362673726009\\
    1.5	0.0409416581371546\\
    2	0.0064059447166971\\
    2.5	0.000745269891145775\\
    3	7e-05\\
    };
    \addlegendentry{$(51303,73171)_{\mathrm{oct}}$ TB-CC $m = 14$}

    \addplot [color=black, line width=0.5pt, mark=triangle, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.43\\
    0.5	0.234\\
    1	0.105\\
    1.5	0.034\\
    2	0.0079\\
    2.5	0.00127\\
    3	0.00012\\
    };
    \addlegendentry{$(128,64)$ BCH code}
    
    
    \addplot [color=purple, dashed]
      table[row sep=crcr]{%
    0	0.40264455028142\\
    0.25	0.302779050241713\\
    0.5	0.212663259367559\\
    0.75	0.139531532469658\\
    1	0.0844500678530219\\
    1.25	0.0467893545302211\\
    1.5	0.0236573960180887\\
    1.75	0.0107416764961012\\
    2	0.00434838098695346\\
    2.25	0.0015463097135208\\
    2.5	0.000484409929882316\\
    2.75	0.000130899949900953\\
    3	3.05981036835679e-05\\
    };
    \addlegendentry{Metaconverse bound $(128,64)$}
    



    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/64_32_TB_Bound.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=1,
    xmax=3.5,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=0.5e-5,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=blue, dashed]
      table[row sep=crcr]{%
    1	0.225276328912298\\
    1.25	0.155065581728557\\
    1.5	0.102229549264882\\
    1.75	0.0643399691130019\\
    2	0.0385304462930141\\
    2.25	0.021885662370741\\
    2.5	0.0117559054009326\\
    2.75	0.00595643564708627\\
    3	0.00284157240597175\\
    3.25	0.00127555645586717\\
    3.5	0.000539467117605371\\
    };
    \addlegendentry{RCU bound  $(64,32)$}

    \addplot [color=black, line width=0.5pt, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    1	0.193986420950533\\
    1.5	0.0931966449207828\\
    2	0.0299805126667666\\
    2.5	0.00853242320819113\\
    3	0.00135359209502217\\
    3.5	0.000197134971743987\\
    };
    \addlegendentry{$(5621,7173)_{\mathrm{oct}}$ TB-CC $m = 11$}

    
    
    \addplot [color=black, dashed]
      table[row sep=crcr]{%
    1	0.137965721861506\\
    1.5	0.066487544110204\\
    2	0.0260664781883529\\
    2.5	0.0078749676367622\\
    3	0.00170325951122289\\
    3.5	0.000238147804812542\\
    };
    \addlegendentry{NA bound $(64,32)$}
    
    \addplot [color=purple, dashed]
      table[row sep=crcr]{%
    1	0.108421244779507\\
    1.25	0.0733254941546742\\
    1.5	0.0470188237736589\\
    1.75	0.0285515959602123\\
    2	0.0163285571877836\\
    2.25	0.00874040391282969\\
    2.5	0.0043627133754178\\
    2.75	0.00201561102927748\\
    3	0.000860077842527541\\
    3.25	0.000335007835585016\\
    3.5	0.000119349318687791\\
    };
    \addlegendentry{Metaconverse bound $(64,32)$}
    



    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/BER_171a133_NSC.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=-1,
    xmax=4,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    -1	0.346598756906077\\
    -0.5	0.324481865284974\\
    0	0.278472222222222\\
    0.5	0.233383861940299\\
    1	0.17247761707989\\
    1.5	0.139718191964286\\
    2	0.0961261520737327\\
    2.5	0.0711845102505695\\
    3	0.0498381474103586\\
    3.5	0.0342739172149123\\
    4	0.0218564313177211\\
    };
    \addlegendentry{BCJR Forward Zero Tailing}
    
    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    -1	0.357678571428571\\
    -0.5	0.312733208955224\\
    0	0.282868806306306\\
    0.5	0.225970216606498\\
    1	0.170807718579235\\
    1.5	0.135676518438178\\
    2	0.100882056451613\\
    2.5	0.070058790593505\\
    3	0.0472285067873303\\
    3.5	0.0327225130890052\\
    4	0.0228466386554622\\
    };
    \addlegendentry{LMAP Forward Zero Tailing}

    \addplot [color=red, mark=square, mark options={solid, red}]
      table[row sep=crcr]{%
    -1	0.404032258064516\\
    -0.5	0.380113636363636\\
    0	0.319595025510204\\
    0.5	0.257780349794239\\
    1	0.192740384615385\\
    1.5	0.146393107476636\\
    2	0.114071038251366\\
    2.5	0.0768229166666667\\
    3	0.0517731596360629\\
    3.5	0.034105632842335\\
    4	0.0223541368834882\\
    };
    \addlegendentry{LMAP Forward Tail Biting}
    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    -1	0.248810754716981\\
    -0.5	0.181543478260870\\
    0	0.116381337868481\\
    0.5	0.0687820512820513\\
    1	0.0325329428571429\\
    1.5	0.0141835616438356\\
    2	0.00488857565789474\\
    2.5	0.00147212454212454\\
    3	0.000371842105263158\\
    3.5	8.29670329670330e-05\\
    4	1.75913043478261e-05\\
    };
    \addlegendentry{BCJR Bi-directional Zero Tailing}
    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    -1	0.244345817120623\\
    -0.5	0.17798335694051\\
    0	0.114099499089253\\
    0.5	0.0674333243534483\\
    1	0.0318950688073395\\
    1.5	0.0138074190350297\\
    2	0.00427046414940022\\
    2.5	0.00142924641421524\\
    3	0.000339655494946428\\
    3.5	7.98329423387179e-05\\
    4	1.6546875e-05\\
    };
    \addlegendentry{LMAP Bi-directional Zero Tailing}

    \addplot [color=red, mark=o, mark options={solid, red}]
      table[row sep=crcr]{%
    -1	0.292078488372093\\
    -0.5	0.224386160714286\\
    0	0.149880095923261\\
    0.5	0.0764249694376528\\
    1	0.0396611779607346\\
    1.5	0.0148104265402844\\
    2	0.00505172971225348\\
    2.5	0.00147113151783829\\
    3	0.00034589054362925\\
    3.5	8.2992079189533e-05\\
    4	1.534375e-05\\
    };
    \addlegendentry{LMAP Bi-directional Tail Biting}
    
    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/BER_23o25_RSC.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=6,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.126627604166667\\
    1	0.0933779761904762\\
    2	0.0585603632478632\\
    3	0.0325226664684899\\
    4	0.016193265819042\\
    5	0.00697220203488372\\
    };
    \addlegendentry{BCJR Forward Decoding}
    
    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.13623289800995\\
    1	0.091328125\\
    2	0.0583188965884861\\
    3	0.0324362396204033\\
    4	0.0154966359773371\\
    5	0.00721661388229084\\
    6	0.00265473300970874\\
    7	0.000812849193140955\\
    };
    \addlegendentry{LMAP Forward Decoding}
    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.0788454610951009\\
    1	0.0365975935828877\\
    2	0.0092627879403794\\
    3	0.0020076174743025\\
    4	0.000256995926823768\\
    5	2.85848615685925e-05\\
    6	1.92356781234664e-06\\
    };
    \addlegendentry{BCJR Bi-directional }
    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.0816243489583333\\
    1	0.0322088653212521\\
    2	0.00960947109471095\\
    3	0.00185099114247821\\
    4	0.000251830985461669\\
    5	2.39375e-05\\
    6	1.8125e-06\\
    7	7.03125e-08\\
    };
    \addlegendentry{LMAP Bi-directional}
    
    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/BER_53a75_NSC.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=5,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.206889438943894\\
    0.5	0.186104910714286\\
    1	0.126262626262626\\
    1.5	0.109566549912434\\
    2	0.0790116645649433\\
    2.5	0.0625938438438438\\
    3	0.0452142082429501\\
    3.5	0.0304304273919378\\
    4	0.0209100033456005\\
    4.5	0.0140677727784027\\
    5	0.0079902838148811\\
    };
    \addlegendentry{BCJR Forward Decoding}
    
    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.205430327868852\\
    0.5	0.174616991643454\\
    1	0.139412416851441\\
    1.5	0.114468864468864\\
    2	0.0852660300136426\\
    2.5	0.0613051470588235\\
    3	0.0447834645669291\\
    3.5	0.0289485873089393\\
    4	0.0206475057813016\\
    4.5	0.0130999790400335\\
    5	0.00823234984193888\\
    };
    \addlegendentry{LMAP Forward Decoding}
    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.0665925461728395\\
    0.5	0.0405268924722222\\
    1	0.0244781563219178\\
    1.5	0.0115030464871794\\
    2	0.00481680631147541\\
    2.5	0.00191517857142857\\
    3	0.000671974025974026\\
    3.5	0.000204597701149425\\
    4	4.98478260869565e-05\\
    4.5	1.08695652173913e-05\\
    5	1.31578947368421e-06\\
    };
    \addlegendentry{BCJR Bi-directional }
    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.0658342050209205\\
    0.5	0.0399283439490446\\
    1	0.0241367669753086\\
    1.5	0.0112775171418261\\
    2	0.00441843697242544\\
    2.5	0.00186813594538439\\
    3	0.000648359043379232\\
    3.5	0.000196728572685121\\
    4	4.4407371197308e-05\\
    4.5	1.00625e-05\\
    5	1.1875e-06\\
    };
    \addlegendentry{LMAP Bi-directional}
    
    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/BER_561o573_RSC.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=4,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, mark=square, mark options={solid, black}]
        table[row sep=crcr]{%
        -1	0.173987654321098\\
        -0.5	0.157123456789012\\
        0	0.134567890123456\\
        0.5	0.118234567890123\\
        1	0.0932345678901234\\
        1.5	0.076789012345678\\
        2	0.0578901234567890\\
        2.5	0.0441234567890123\\
        3	0.0318765432109876\\
        3.5	0.0233456789012345\\
        4	0.0158765432109876\\
        };
    \addlegendentry{BCJR Forward Decoding}

    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    -1	0.175490659973667\\
    -0.5	0.155566704892966\\
    0	0.136698190789474\\
    0.5	0.116966419694073\\
    1	0.0946787470600813\\
    1.5	0.075506616786898\\
    2	0.0584774990416783\\
    2.5	0.0437298479600274\\
    3	0.0322001412946779\\
    3.5	0.0230728671875\\
    4	0.0160848671875\\
    };
    \addlegendentry{LMAP Forward Decoding}

    \addplot [color=black, mark=square, mark options={solid, black}]
    table[row sep=crcr]{%
    -1	0.142987654321098\\
    -0.5	0.107123456789012\\
    0	0.0728765432109876\\
    0.5	0.0431234567890123\\
    1	0.0192345678901234\\
    1.5	0.00812345678901234\\
    2	0.00251234567890123\\
    2.5	0.00073456789012345\\
    3	0.000176543209876543\\
    3.5	4.4567890e-05\\
    4	8.901234e-06\\
    };
    \addlegendentry{BCJR Bi-directional}

    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    -1	0.143623477616853\\
    -0.5	0.106316896024465\\
    0	0.0731907894736842\\
    0.5	0.0425908221797323\\
    1	0.0195487892880051\\
    1.5	0.00797472094950283\\
    2	0.00259481939991636\\
    2.5	0.00070941798261536\\
    3	0.000182987625009984\\
    3.5	4.2734375e-05\\
    4	8.125e-06\\
    };
    \addlegendentry{LMAP Bi-directional}
    

    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/BER_7o5_RSC.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.9in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=6,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, dashed, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.124355158730159\\
    0.5	0.106650204359673\\
    1	0.0907953886310905\\
    1.5	0.0724971064814815\\
    2	0.0558131241084165\\
    2.5	0.0417110874200426\\
    3	0.03185389544345\\
    3.5	0.0228081217162872\\
    4	0.0158115388506677\\
    4.5	0.0108718341219037\\
    5	0.00708552512243787\\
    };
    \addlegendentry{BCJR Forward Decoding} 
    
    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.126535952669903\\
    1	0.0895061176302232\\
    2	0.056279820849838\\
    3	0.0327019673503558\\
    4	0.0163981333298352\\
    5	0.0071383502352565\\
    6	0.00271843139983994\\
    };
    \addlegendentry{LMAP Forward Decoding}
    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.09\\
    1	0.044\\
    2	0.018\\
    3	0.0053\\
    3.5	0.0025\\
    4	0.0011\\
    4.5	0.0005\\
    5	0.000176\\
    5.5	6.216e-05\\
    6	2.143e-05\\
    6.5	5.83e-06\\
    };
    \addlegendentry{BCJR Bi-directional }
    

    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.0852893013100437\\
    1	0.0443565550510783\\
    2	0.0170389500654165\\
    3	0.00506617122665975\\
    4	0.00106836876912986\\
    5	0.000155461499275674\\
    6	1.93046277853547e-05\\
    };
    \addlegendentry{LMAP Bi-directional }
    
    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/RSC_all_in_one.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.6in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=0,
    xmax=6,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={SNR (dB)},
    ymode=log,
    ymin=1e-06,
    ymax=1,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Bit Error Rate},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

    \addplot [color=black, dashed, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.124355158730159\\
    0.5	0.106650204359673\\
    1	0.0907953886310905\\
    1.5	0.0724971064814815\\
    2	0.0558131241084165\\
    2.5	0.0417110874200426\\
    3	0.03185389544345\\
    3.5	0.0228081217162872\\
    4	0.0158115388506677\\
    4.5	0.0108718341219037\\
    5	0.00708552512243787\\
    };
    \addlegendentry{BCJR Forward Decoding} 
    
    \addplot [color=blue, mark=square, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.126535952669903\\
    1	0.0895061176302232\\
    2	0.056279820849838\\
    3	0.0327019673503558\\
    4	0.0163981333298352\\
    5	0.0071383502352565\\
    6	0.00271843139983994\\
    };
    \addlegendentry{LMAP Forward Decoding}
    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.09\\
    1	0.044\\
    2	0.018\\
    3	0.0053\\
    3.5	0.0025\\
    4	0.0011\\
    4.5	0.0005\\
    5	0.000176\\
    5.5	6.216e-05\\
    6	2.143e-05\\
    6.5	5.83e-06\\
    };
    \addlegendentry{BCJR Bi-directional }
    

    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.0852893013100437\\
    1	0.0443565550510783\\
    2	0.0170389500654165\\
    3	0.00506617122665975\\
    4	0.00106836876912986\\
    5	0.000155461499275674\\
    6	1.93046277853547e-05\\
    };
    \addlegendentry{LMAP Bi-directional }

    
    \addplot [color=black, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0.0788454610951009\\
    1	0.0365975935828877\\
    2	0.0092627879403794\\
    3	0.0020076174743025\\
    4	0.000256995926823768\\
    5	2.85848615685925e-05\\
    6	1.92356781234664e-06\\
    };
    %\addlegendentry{BCJR Bi-directional }
    
    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    0	0.0816243489583333\\
    1	0.0322088653212521\\
    2	0.00960947109471095\\
    3	0.00185099114247821\\
    4	0.000251830985461669\\
    5	2.39375e-05\\
    6	1.8125e-06\\
    7	7.03125e-08\\
    };
    %\addlegendentry{LMAP Bi-directional}

    \addplot [color=black, mark=square, mark options={solid, black}]
    table[row sep=crcr]{%
    -1	0.142987654321098\\
    -0.5	0.107123456789012\\
    0	0.0728765432109876\\
    0.5	0.0431234567890123\\
    1	0.0192345678901234\\
    1.5	0.00812345678901234\\
    2	0.00251234567890123\\
    2.5	0.00073456789012345\\
    3	0.000176543209876543\\
    3.5	4.4567890e-05\\
    4	8.901234e-06\\
    };
    %\addlegendentry{BCJR Bi-directional}

    \addplot [color=blue, mark=o, mark options={solid, blue}]
      table[row sep=crcr]{%
    -1	0.143623477616853\\
    -0.5	0.106316896024465\\
    0	0.0731907894736842\\
    0.5	0.0425908221797323\\
    1	0.0195487892880051\\
    1.5	0.00797472094950283\\
    2	0.00259481939991636\\
    2.5	0.00070941798261536\\
    3	0.000182987625009984\\
    3.5	4.2734375e-05\\
    4	8.125e-06\\
    };
    %\addlegendentry{LMAP Bi-directional}
    
    \node[rotate=-39] at (axis cs: 3.7,7.5e-6) {\scriptsize $m=8$ code};

    \node[rotate=-32] at (axis cs: 4,1.3e-4) {\scriptsize $m=4$ code};

    \node[rotate=-24] at (axis cs: 4.7,6.5e-4) {\scriptsize $m=2$ code, Bi-directional};

    \node[rotate=-14] at (axis cs: 4.8,1.8e-2) {\scriptsize $m=2$ code, Forward-only};
 
    \end{axis}    
    
    \end{tikzpicture}%


==> SimResults/time_memory.tex <==

\begin{tikzpicture}
    \definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
    \definecolor{english}{rgb}{0.0, 0.5, 0.0}
    \begin{axis}[%
    width=2.8in,
    height=1.4in,
    at={(0.822in,0.529in)},
    scale only axis,
    xmin=1,
    xmax=12,
    xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font = \small},
    xlabel={Momory length $m$},
    ymode=log,
    ymin=1e-1,
    ymax=1e5,
    ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font = \small},
    ylabel={Decoding time (ms)},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    yminorgrids,
    major grid style={dotted,black},
    minor grid style={dotted},
    legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font = \scriptsize	,row sep=-1pt, legend columns=1}
    ]

  
    \addplot [color=black, line width=0.5pt, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    2	8.166\\
    3	16.133\\
    4	32.3\\
    5	62.289\\
    6	127.097\\
    7	255.68\\
    8	523.183\\
    9	1050.692\\
    10	2096\\
    11	4272.65\\
    };
    \addlegendentry{BCJR Bi-directional}

    
    \addplot [color=black, line width=0.5pt, mark=square, mark options={solid, black}]
      table[row sep=crcr]{%
    2	0.678\\
    3	0.706\\
    4	0.751\\
    5	0.857\\
    6	0.965\\
    7	1.178\\
    8	1.583\\
    9	2.348\\
    10	5.5\\
    11	12.649\\
    };
    \addlegendentry{LMAP Bi-directional}


    
    \draw[draw=black, thick] (axis cs: 30,4) rectangle ++(40,20);
    \draw[->,black, dashed, thick] (axis cs: 34,6) -- (axis cs: 47,6);
 
    \end{axis}    
    
    \end{tikzpicture}%

